ATFNet: Adaptive Time-Frequency Ensembled Network for Long-term Time Series Forecasting

The intricate nature of time series data analysis benefits greatly from the distinct advantages offered by time and frequency domain representations. While the time domain is superior in representing local dependencies, particularly in non-periodic series, the frequency domain excels in capturing global dependencies, making it ideal for series with evident periodic patterns. To capitalize on both of these strengths, we propose ATFNet, an innovative framework that combines a time domain module and a frequency domain module to concurrently capture local and global dependencies in time series data. Specifically, we introduce Dominant Harmonic Series Energy Weighting, a novel mechanism for dynamically adjusting the weights between the two modules based on the periodicity of the input time series. In the frequency domain module, we enhance the traditional Discrete Fourier Transform (DFT) with our Extended DFT, designed to address the challenge of discrete frequency misalignment. Additionally, our Complex-valued Spectrum Attention mechanism offers a novel approach to discern the intricate relationships between different frequency combinations. Extensive experiments across multiple real-world datasets demonstrate that our ATFNet framework outperforms current state-of-the-art methods in long-term time series forecasting.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
\multicolumn{2}{c}{Models} &  
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{\model}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{Autoformer}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{FEDformer}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{iTransformer}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{Crossformer}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{PatchTST}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{TimesNet}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{SCINet}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{DLinear}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{FiLM}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{FreTS}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{FITS}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{StemGNN}}}} \\
    
    \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}
    \cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}\cmidrule(lr){23-24}\cmidrule(lr){25-26}\cmidrule(lr){27-28}
    \multicolumn{2}{c}{} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} &  \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE}  \\ \midrule

\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}} 
&  \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.405}} &\boldres{\scalebox{0.78}{0.442}} &\scalebox{0.78}{0.573} &\scalebox{0.78}{0.546} &\scalebox{0.78}{0.551} &\scalebox{0.78}{0.544} &\scalebox{0.78}{0.426} &\scalebox{0.78}{0.453} &\secondres{\scalebox{0.78}{0.414}} &\scalebox{0.78}{0.453} &\scalebox{0.78}{0.419} &\secondres{\scalebox{0.78}{0.448}} &\scalebox{0.78}{0.544} &\scalebox{0.78}{0.536} &\scalebox{0.78}{0.744} &\scalebox{0.78}{0.623} &\scalebox{0.78}{0.451} &\scalebox{0.78}{0.475} &\scalebox{0.78}{0.474} &\scalebox{0.78}{0.471} &\scalebox{0.78}{0.437} &\scalebox{0.78}{0.454} &\scalebox{0.78}{1.084} &\scalebox{0.78}{0.736} &\scalebox{0.78}{0.609} &\scalebox{0.78}{0.590}  \\
&  \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.467}} &\boldres{\scalebox{0.78}{0.482}} &\scalebox{0.78}{0.652} &\scalebox{0.78}{0.590} &\scalebox{0.78}{0.612} &\scalebox{0.78}{0.580} &\scalebox{0.78}{0.491} &\scalebox{0.78}{0.499} &\secondres{\scalebox{0.78}{0.467}} &\scalebox{0.78}{0.495} &\scalebox{0.78}{0.482} &\secondres{\scalebox{0.78}{0.488}} &\scalebox{0.78}{0.556} &\scalebox{0.78}{0.536} &\scalebox{0.78}{0.756} &\scalebox{0.78}{0.635} &\scalebox{0.78}{0.496} &\scalebox{0.78}{0.506} &\scalebox{0.78}{0.549} &\scalebox{0.78}{0.521} &\scalebox{0.78}{0.507} &\scalebox{0.78}{0.506} &\scalebox{0.78}{1.144} &\scalebox{0.78}{0.773} &\scalebox{0.78}{0.742} &\scalebox{0.78}{0.650}  \\
&  \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.514}} &\secondres{\scalebox{0.78}{0.521}} &\scalebox{0.78}{0.647} &\scalebox{0.78}{0.605} &\scalebox{0.78}{0.643} &\scalebox{0.78}{0.600} &\scalebox{0.78}{0.544} &\scalebox{0.78}{0.533} &\scalebox{0.78}{0.555} &\scalebox{0.78}{0.556} &\secondres{\scalebox{0.78}{0.526}} &\boldres{\scalebox{0.78}{0.517}} &\scalebox{0.78}{0.612} &\scalebox{0.78}{0.581} &\scalebox{0.78}{0.820} &\scalebox{0.78}{0.669} &\scalebox{0.78}{0.536} &\scalebox{0.78}{0.535} &\scalebox{0.78}{0.569} &\scalebox{0.78}{0.539} &\scalebox{0.78}{0.561} &\scalebox{0.78}{0.546} &\scalebox{0.78}{2.035} &\scalebox{0.78}{1.014} &\scalebox{0.78}{0.685} &\scalebox{0.78}{0.635}  \\
&  \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.614}} &\boldres{\scalebox{0.78}{0.589}} &\scalebox{0.78}{0.813} &\scalebox{0.78}{0.692} &\scalebox{0.78}{0.788} &\scalebox{0.78}{0.681} &\scalebox{0.78}{0.690} &\scalebox{0.78}{0.626} &\scalebox{0.78}{0.678} &\scalebox{0.78}{0.626} &\scalebox{0.78}{0.684} &\scalebox{0.78}{0.622} &\scalebox{0.78}{0.751} &\scalebox{0.78}{0.655} &\scalebox{0.78}{1.031} &\scalebox{0.78}{0.767} &\secondres{\scalebox{0.78}{0.650}} &\secondres{\scalebox{0.78}{0.610}} &\scalebox{0.78}{0.793} &\scalebox{0.78}{0.664} &\scalebox{0.78}{0.693} &\scalebox{0.78}{0.626} &\scalebox{0.78}{2.300} &\scalebox{0.78}{1.099} &\scalebox{0.78}{0.777} &\scalebox{0.78}{0.683}  \\
\cmidrule(lr){2-28}
&  \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.500}} &\boldres{\scalebox{0.78}{0.508}} &\scalebox{0.78}{0.672} &\scalebox{0.78}{0.608} &\scalebox{0.78}{0.649} &\scalebox{0.78}{0.601} &\scalebox{0.78}{0.538} &\scalebox{0.78}{0.528} &\scalebox{0.78}{0.529} &\scalebox{0.78}{0.533} &\secondres{\scalebox{0.78}{0.528}} &\secondres{\scalebox{0.78}{0.519}} &\scalebox{0.78}{0.616} &\scalebox{0.78}{0.577} &\scalebox{0.78}{0.837} &\scalebox{0.78}{0.674} &\scalebox{0.78}{0.533} &\scalebox{0.78}{0.532} &\scalebox{0.78}{0.596} &\scalebox{0.78}{0.549} &\scalebox{0.78}{0.550} &\scalebox{0.78}{0.533} &\scalebox{0.78}{1.641} &\scalebox{0.78}{0.905} &\scalebox{0.78}{0.703} &\scalebox{0.78}{0.639} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}} 
&  \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.171}} &\boldres{\scalebox{0.78}{0.282}} &\scalebox{0.78}{0.211} &\scalebox{0.78}{0.316} &\scalebox{0.78}{0.207} &\scalebox{0.78}{0.313} &\scalebox{0.78}{0.181} &\scalebox{0.78}{0.293} &\scalebox{0.78}{0.196} &\scalebox{0.78}{0.315} &\secondres{\scalebox{0.78}{0.173}} &\secondres{\scalebox{0.78}{0.285}} &\scalebox{0.78}{0.203} &\scalebox{0.78}{0.312} &\scalebox{0.78}{0.263} &\scalebox{0.78}{0.367} &\scalebox{0.78}{0.185} &\scalebox{0.78}{0.297} &\scalebox{0.78}{0.201} &\scalebox{0.78}{0.303} &\scalebox{0.78}{0.175} &\scalebox{0.78}{0.288} &\scalebox{0.78}{0.286} &\scalebox{0.78}{0.379} &\scalebox{0.78}{0.287} &\scalebox{0.78}{0.391}  \\
&  \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.211}} &\boldres{\scalebox{0.78}{0.315}} &\scalebox{0.78}{0.249} &\scalebox{0.78}{0.349} &\scalebox{0.78}{0.247} &\scalebox{0.78}{0.345} &\scalebox{0.78}{0.225} &\scalebox{0.78}{0.327} &\scalebox{0.78}{0.233} &\scalebox{0.78}{0.342} &\scalebox{0.78}{0.221} &\secondres{\scalebox{0.78}{0.322}} &\scalebox{0.78}{0.267} &\scalebox{0.78}{0.357} &\scalebox{0.78}{0.302} &\scalebox{0.78}{0.392} &\secondres{\scalebox{0.78}{0.218}} &\scalebox{0.78}{0.326} &\scalebox{0.78}{0.239} &\scalebox{0.78}{0.334} &\scalebox{0.78}{0.220} &\scalebox{0.78}{0.326} &\scalebox{0.78}{0.351} &\scalebox{0.78}{0.420} &\scalebox{0.78}{0.333} &\scalebox{0.78}{0.409}  \\
&  \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.236}} &\secondres{\scalebox{0.78}{0.344}} &\scalebox{0.78}{0.266} &\scalebox{0.78}{0.364} &\scalebox{0.78}{0.262} &\scalebox{0.78}{0.363} &\scalebox{0.78}{0.257} &\scalebox{0.78}{0.353} &\scalebox{0.78}{0.259} &\scalebox{0.78}{0.362} &\scalebox{0.78}{0.249} &\boldres{\scalebox{0.78}{0.344}} &\scalebox{0.78}{0.279} &\scalebox{0.78}{0.365} &\scalebox{0.78}{0.317} &\scalebox{0.78}{0.402} &\secondres{\scalebox{0.78}{0.239}} &\scalebox{0.78}{0.347} &\scalebox{0.78}{0.263} &\scalebox{0.78}{0.347} &\scalebox{0.78}{0.243} &\scalebox{0.78}{0.348} &\scalebox{0.78}{0.425} &\scalebox{0.78}{0.462} &\scalebox{0.78}{0.394} &\scalebox{0.78}{0.456}  \\
&  \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.297}} &\secondres{\scalebox{0.78}{0.399}} &\scalebox{0.78}{0.333} &\scalebox{0.78}{0.416} &\scalebox{0.78}{0.333} &\scalebox{0.78}{0.416} &\scalebox{0.78}{0.332} &\scalebox{0.78}{0.403} &\secondres{\scalebox{0.78}{0.304}} &\scalebox{0.78}{0.402} &\scalebox{0.78}{0.320} &\boldres{\scalebox{0.78}{0.392}} &\scalebox{0.78}{0.361} &\scalebox{0.78}{0.422} &\scalebox{0.78}{0.403} &\scalebox{0.78}{0.453} &\scalebox{0.78}{0.311} &\scalebox{0.78}{0.404} &\scalebox{0.78}{0.366} &\scalebox{0.78}{0.424} &\scalebox{0.78}{0.308} &\scalebox{0.78}{0.400} &\scalebox{0.78}{0.591} &\scalebox{0.78}{0.547} &\scalebox{0.78}{0.560} &\scalebox{0.78}{0.568}  \\
\cmidrule(lr){2-28}
&  \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.229}} &\boldres{\scalebox{0.78}{0.335}} &\scalebox{0.78}{0.265} &\scalebox{0.78}{0.361} &\scalebox{0.78}{0.262} &\scalebox{0.78}{0.359} &\scalebox{0.78}{0.249} &\scalebox{0.78}{0.344} &\scalebox{0.78}{0.248} &\scalebox{0.78}{0.355} &\scalebox{0.78}{0.241} &\secondres{\scalebox{0.78}{0.336}} &\scalebox{0.78}{0.277} &\scalebox{0.78}{0.364} &\scalebox{0.78}{0.321} &\scalebox{0.78}{0.403} &\scalebox{0.78}{0.238} &\scalebox{0.78}{0.344} &\scalebox{0.78}{0.267} &\scalebox{0.78}{0.352} &\secondres{\scalebox{0.78}{0.236}} &\scalebox{0.78}{0.341} &\scalebox{0.78}{0.413} &\scalebox{0.78}{0.452} &\scalebox{0.78}{0.393} &\scalebox{0.78}{0.456} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}} 
&  \scalebox{0.78}{96} &\secondres{\scalebox{0.78}{0.327}} &\boldres{\scalebox{0.78}{0.375}} &\scalebox{0.78}{0.770} &\scalebox{0.78}{0.603} &\scalebox{0.78}{0.456} &\scalebox{0.78}{0.490} &\scalebox{0.78}{0.338} &\scalebox{0.78}{0.385} &\scalebox{0.78}{0.333} &\scalebox{0.78}{0.386} &\boldres{\scalebox{0.78}{0.327}} &\scalebox{0.78}{0.382} &\scalebox{0.78}{0.382} &\scalebox{0.78}{0.427} &\scalebox{0.78}{0.396} &\scalebox{0.78}{0.426} &\scalebox{0.78}{0.339} &\secondres{\scalebox{0.78}{0.380}} &\scalebox{0.78}{0.351} &\scalebox{0.78}{0.384} &\scalebox{0.78}{0.332} &\scalebox{0.78}{0.380} &\scalebox{0.78}{0.441} &\scalebox{0.78}{0.460} &\scalebox{0.78}{0.528} &\scalebox{0.78}{0.536}  \\
&  \scalebox{0.78}{192} &\secondres{\scalebox{0.78}{0.370}} &\scalebox{0.78}{0.412} &\scalebox{0.78}{0.792} &\scalebox{0.78}{0.619} &\scalebox{0.78}{0.517} &\scalebox{0.78}{0.524} &\scalebox{0.78}{0.395} &\scalebox{0.78}{0.423} &\boldres{\scalebox{0.78}{0.365}} &\boldres{\scalebox{0.78}{0.409}} &\scalebox{0.78}{0.377} &\scalebox{0.78}{0.413} &\scalebox{0.78}{0.418} &\scalebox{0.78}{0.440} &\scalebox{0.78}{0.452} &\scalebox{0.78}{0.459} &\scalebox{0.78}{0.391} &\secondres{\scalebox{0.78}{0.410}} &\scalebox{0.78}{0.479} &\scalebox{0.78}{0.462} &\scalebox{0.78}{0.392} &\scalebox{0.78}{0.418} &\scalebox{0.78}{0.531} &\scalebox{0.78}{0.507} &\scalebox{0.78}{0.693} &\scalebox{0.78}{0.610}  \\
&  \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.402}} &\boldres{\scalebox{0.78}{0.438}} &\scalebox{0.78}{0.855} &\scalebox{0.78}{0.656} &\scalebox{0.78}{0.570} &\scalebox{0.78}{0.557} &\scalebox{0.78}{0.440} &\scalebox{0.78}{0.454} &\scalebox{0.78}{0.421} &\scalebox{0.78}{0.453} &\secondres{\scalebox{0.78}{0.411}} &\scalebox{0.78}{0.441} &\scalebox{0.78}{0.474} &\scalebox{0.78}{0.488} &\scalebox{0.78}{0.496} &\scalebox{0.78}{0.484} &\scalebox{0.78}{0.433} &\secondres{\scalebox{0.78}{0.438}} &\scalebox{0.78}{0.483} &\scalebox{0.78}{0.458} &\scalebox{0.78}{0.441} &\scalebox{0.78}{0.453} &\scalebox{0.78}{0.658} &\scalebox{0.78}{0.574} &\scalebox{0.78}{0.667} &\scalebox{0.78}{0.625}  \\
&  \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.453}} &\boldres{\scalebox{0.78}{0.476}} &\scalebox{0.78}{0.819} &\scalebox{0.78}{0.656} &\scalebox{0.78}{0.613} &\scalebox{0.78}{0.588} &\scalebox{0.78}{0.518} &\scalebox{0.78}{0.505} &\scalebox{0.78}{0.503} &\scalebox{0.78}{0.513} &\secondres{\scalebox{0.78}{0.468}} &\scalebox{0.78}{0.482} &\scalebox{0.78}{0.552} &\scalebox{0.78}{0.534} &\scalebox{0.78}{0.557} &\scalebox{0.78}{0.522} &\scalebox{0.78}{0.489} &\secondres{\scalebox{0.78}{0.481}} &\scalebox{0.78}{0.515} &\scalebox{0.78}{0.492} &\scalebox{0.78}{0.502} &\scalebox{0.78}{0.497} &\scalebox{0.78}{0.837} &\scalebox{0.78}{0.655} &\scalebox{0.78}{0.689} &\scalebox{0.78}{0.624}  \\
\cmidrule(lr){2-28}
&  \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.388}} &\boldres{\scalebox{0.78}{0.425}} &\scalebox{0.78}{0.809} &\scalebox{0.78}{0.633} &\scalebox{0.78}{0.539} &\scalebox{0.78}{0.540} &\scalebox{0.78}{0.423} &\scalebox{0.78}{0.442} &\scalebox{0.78}{0.405} &\scalebox{0.78}{0.440} &\secondres{\scalebox{0.78}{0.396}} &\scalebox{0.78}{0.429} &\scalebox{0.78}{0.457} &\scalebox{0.78}{0.473} &\scalebox{0.78}{0.475} &\scalebox{0.78}{0.473} &\scalebox{0.78}{0.413} &\secondres{\scalebox{0.78}{0.427}} &\scalebox{0.78}{0.457} &\scalebox{0.78}{0.449} &\scalebox{0.78}{0.417} &\scalebox{0.78}{0.437} &\scalebox{0.78}{0.617} &\scalebox{0.78}{0.549} &\scalebox{0.78}{0.644} &\scalebox{0.78}{0.599} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm2}}} 
&  \scalebox{0.78}{96} &\scalebox{0.78}{0.114} &\secondres{\scalebox{0.78}{0.227}} &\scalebox{0.78}{0.138} &\scalebox{0.78}{0.258} &\scalebox{0.78}{0.122} &\scalebox{0.78}{0.239} &\scalebox{0.78}{0.120} &\scalebox{0.78}{0.233} &\secondres{\scalebox{0.78}{0.113}} &\scalebox{0.78}{0.235} &\boldres{\scalebox{0.78}{0.113}} &\boldres{\scalebox{0.78}{0.225}} &\scalebox{0.78}{0.122} &\scalebox{0.78}{0.238} &\scalebox{0.78}{0.131} &\scalebox{0.78}{0.251} &\scalebox{0.78}{0.116} &\scalebox{0.78}{0.230} &\scalebox{0.78}{0.121} &\scalebox{0.78}{0.235} &\scalebox{0.78}{0.116} &\scalebox{0.78}{0.232} &\scalebox{0.78}{0.136} &\scalebox{0.78}{0.258} &\scalebox{0.78}{0.169} &\scalebox{0.78}{0.298}  \\
&  \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.141}} &\boldres{\scalebox{0.78}{0.254}} &\scalebox{0.78}{0.163} &\scalebox{0.78}{0.280} &\scalebox{0.78}{0.150} &\scalebox{0.78}{0.265} &\scalebox{0.78}{0.151} &\scalebox{0.78}{0.264} &\scalebox{0.78}{0.148} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.145} &\secondres{\scalebox{0.78}{0.256}} &\scalebox{0.78}{0.152} &\scalebox{0.78}{0.265} &\scalebox{0.78}{0.159} &\scalebox{0.78}{0.275} &\secondres{\scalebox{0.78}{0.142}} &\scalebox{0.78}{0.256} &\scalebox{0.78}{0.145} &\scalebox{0.78}{0.256} &\scalebox{0.78}{0.146} &\scalebox{0.78}{0.261} &\scalebox{0.78}{0.171} &\scalebox{0.78}{0.287} &\scalebox{0.78}{0.224} &\scalebox{0.78}{0.351}  \\
&  \scalebox{0.78}{336} &\secondres{\scalebox{0.78}{0.172}} &\boldres{\scalebox{0.78}{0.281}} &\scalebox{0.78}{0.194} &\scalebox{0.78}{0.303} &\scalebox{0.78}{0.186} &\scalebox{0.78}{0.293} &\scalebox{0.78}{0.187} &\scalebox{0.78}{0.292} &\scalebox{0.78}{0.181} &\scalebox{0.78}{0.299} &\scalebox{0.78}{0.178} &\scalebox{0.78}{0.286} &\scalebox{0.78}{0.187} &\scalebox{0.78}{0.291} &\scalebox{0.78}{0.190} &\scalebox{0.78}{0.299} &\boldres{\scalebox{0.78}{0.171}} &\secondres{\scalebox{0.78}{0.282}} &\scalebox{0.78}{0.180} &\scalebox{0.78}{0.285} &\scalebox{0.78}{0.176} &\scalebox{0.78}{0.289} &\scalebox{0.78}{0.210} &\scalebox{0.78}{0.316} &\scalebox{0.78}{0.252} &\scalebox{0.78}{0.364}  \\
&  \scalebox{0.78}{720} &\secondres{\scalebox{0.78}{0.219}} &\boldres{\scalebox{0.78}{0.317}} &\scalebox{0.78}{0.246} &\scalebox{0.78}{0.341} &\scalebox{0.78}{0.241} &\scalebox{0.78}{0.334} &\scalebox{0.78}{0.228} &\scalebox{0.78}{0.326} &\scalebox{0.78}{0.240} &\scalebox{0.78}{0.346} &\scalebox{0.78}{0.226} &\scalebox{0.78}{0.326} &\scalebox{0.78}{0.240} &\scalebox{0.78}{0.336} &\scalebox{0.78}{0.237} &\scalebox{0.78}{0.333} &\boldres{\scalebox{0.78}{0.216}} &\secondres{\scalebox{0.78}{0.319}} &\scalebox{0.78}{0.244} &\scalebox{0.78}{0.338} &\scalebox{0.78}{0.229} &\scalebox{0.78}{0.333} &\scalebox{0.78}{0.271} &\scalebox{0.78}{0.360} &\scalebox{0.78}{0.310} &\scalebox{0.78}{0.416}  \\
\cmidrule(lr){2-28}
&  \scalebox{0.78}{Avg} &\secondres{\scalebox{0.78}{0.162}} &\boldres{\scalebox{0.78}{0.270}} &\scalebox{0.78}{0.185} &\scalebox{0.78}{0.296} &\scalebox{0.78}{0.175} &\scalebox{0.78}{0.283} &\scalebox{0.78}{0.171} &\scalebox{0.78}{0.279} &\scalebox{0.78}{0.171} &\scalebox{0.78}{0.288} &\scalebox{0.78}{0.165} &\scalebox{0.78}{0.273} &\scalebox{0.78}{0.176} &\scalebox{0.78}{0.283} &\scalebox{0.78}{0.180} &\scalebox{0.78}{0.290} &\boldres{\scalebox{0.78}{0.161}} &\secondres{\scalebox{0.78}{0.272}} &\scalebox{0.78}{0.173} &\scalebox{0.78}{0.278} &\scalebox{0.78}{0.167} &\scalebox{0.78}{0.279} &\scalebox{0.78}{0.197} &\scalebox{0.78}{0.305} &\scalebox{0.78}{0.239} &\scalebox{0.78}{0.357} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{traffic}}} 
&  \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.376}} &\boldres{\scalebox{0.78}{0.264}} &\scalebox{0.78}{0.611} &\scalebox{0.78}{0.370} &\scalebox{0.78}{0.593} &\scalebox{0.78}{0.369} &\secondres{\scalebox{0.78}{0.388}} &\secondres{\scalebox{0.78}{0.277}} &\scalebox{0.78}{0.537} &\scalebox{0.78}{0.306} &\scalebox{0.78}{0.397} &\scalebox{0.78}{0.281} &\scalebox{0.78}{0.838} &\scalebox{0.78}{0.487} &\scalebox{0.78}{0.505} &\scalebox{0.78}{0.373} &\scalebox{0.78}{0.433} &\scalebox{0.78}{0.308} &\scalebox{0.78}{0.478} &\scalebox{0.78}{0.343} &\scalebox{0.78}{0.419} &\scalebox{0.78}{0.305} &\scalebox{0.78}{0.654} &\scalebox{0.78}{0.463} &\scalebox{0.78}{0.843} &\scalebox{0.78}{0.480}  \\
&  \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.394}} &\boldres{\scalebox{0.78}{0.273}} &\scalebox{0.78}{0.616} &\scalebox{0.78}{0.381} &\scalebox{0.78}{0.591} &\scalebox{0.78}{0.365} &\secondres{\scalebox{0.78}{0.408}} &\secondres{\scalebox{0.78}{0.288}} &\scalebox{0.78}{0.617} &\scalebox{0.78}{0.359} &\scalebox{0.78}{0.413} &\scalebox{0.78}{0.290} &\scalebox{0.78}{0.809} &\scalebox{0.78}{0.484} &\scalebox{0.78}{0.517} &\scalebox{0.78}{0.380} &\scalebox{0.78}{0.444} &\scalebox{0.78}{0.313} &\scalebox{0.78}{0.439} &\scalebox{0.78}{0.303} &\scalebox{0.78}{0.451} &\scalebox{0.78}{0.307} &\scalebox{0.78}{0.736} &\scalebox{0.78}{0.497} &\scalebox{0.78}{0.840} &\scalebox{0.78}{0.476}  \\
&  \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.406}} &\boldres{\scalebox{0.78}{0.278}} &\scalebox{0.78}{0.641} &\scalebox{0.78}{0.397} &\scalebox{0.78}{0.616} &\scalebox{0.78}{0.377} &\secondres{\scalebox{0.78}{0.425}} &\scalebox{0.78}{0.299} &\scalebox{0.78}{1.307} &\scalebox{0.78}{0.794} &\scalebox{0.78}{0.425} &\secondres{\scalebox{0.78}{0.296}} &\scalebox{0.78}{0.775} &\scalebox{0.78}{0.498} &\scalebox{0.78}{0.531} &\scalebox{0.78}{0.388} &\scalebox{0.78}{0.458} &\scalebox{0.78}{0.321} &\scalebox{0.78}{0.461} &\scalebox{0.78}{0.319} &\scalebox{0.78}{0.473} &\scalebox{0.78}{0.315} &\scalebox{0.78}{0.931} &\scalebox{0.78}{0.610} &\scalebox{0.78}{0.828} &\scalebox{0.78}{0.468}  \\
&  \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.437}} &\boldres{\scalebox{0.78}{0.299}} &\scalebox{0.78}{0.652} &\scalebox{0.78}{0.400} &\scalebox{0.78}{0.633} &\scalebox{0.78}{0.384} &\scalebox{0.78}{0.460} &\scalebox{0.78}{0.322} &\scalebox{0.78}{1.332} &\scalebox{0.78}{0.794} &\secondres{\scalebox{0.78}{0.456}} &\secondres{\scalebox{0.78}{0.313}} &\scalebox{0.78}{0.841} &\scalebox{0.78}{0.520} &\scalebox{0.78}{0.578} &\scalebox{0.78}{0.408} &\scalebox{0.78}{0.487} &\scalebox{0.78}{0.338} &\scalebox{0.78}{0.587} &\scalebox{0.78}{0.415} &\scalebox{0.78}{0.521} &\scalebox{0.78}{0.344} &\scalebox{0.78}{1.160} &\scalebox{0.78}{0.695} &\scalebox{0.78}{0.874} &\scalebox{0.78}{0.489}  \\
\cmidrule(lr){2-28}
&  \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.403}} &\boldres{\scalebox{0.78}{0.279}} &\scalebox{0.78}{0.630} &\scalebox{0.78}{0.387} &\scalebox{0.78}{0.608} &\scalebox{0.78}{0.374} &\secondres{\scalebox{0.78}{0.420}} &\scalebox{0.78}{0.296} &\scalebox{0.78}{0.948} &\scalebox{0.78}{0.563} &\scalebox{0.78}{0.423} &\secondres{\scalebox{0.78}{0.295}} &\scalebox{0.78}{0.816} &\scalebox{0.78}{0.497} &\scalebox{0.78}{0.533} &\scalebox{0.78}{0.387} &\scalebox{0.78}{0.456} &\scalebox{0.78}{0.320} &\scalebox{0.78}{0.491} &\scalebox{0.78}{0.345} &\scalebox{0.78}{0.466} &\scalebox{0.78}{0.318} &\scalebox{0.78}{0.870} &\scalebox{0.78}{0.566} &\scalebox{0.78}{0.847} &\scalebox{0.78}{0.478} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{electricity}}} 
&  \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.131}} &\boldres{\scalebox{0.78}{0.227}} &\scalebox{0.78}{0.200} &\scalebox{0.78}{0.312} &\scalebox{0.78}{0.202} &\scalebox{0.78}{0.314} &\secondres{\scalebox{0.78}{0.133}} &\secondres{\scalebox{0.78}{0.229}} &\scalebox{0.78}{0.144} &\scalebox{0.78}{0.246} &\scalebox{0.78}{0.140} &\scalebox{0.78}{0.244} &\scalebox{0.78}{0.270} &\scalebox{0.78}{0.360} &\scalebox{0.78}{0.165} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.148} &\scalebox{0.78}{0.250} &\scalebox{0.78}{0.148} &\scalebox{0.78}{0.246} &\scalebox{0.78}{0.145} &\scalebox{0.78}{0.248} &\scalebox{0.78}{0.200} &\scalebox{0.78}{0.313} &\scalebox{0.78}{0.195} &\scalebox{0.78}{0.309}  \\
&  \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.148}} &\boldres{\scalebox{0.78}{0.244}} &\scalebox{0.78}{0.204} &\scalebox{0.78}{0.318} &\scalebox{0.78}{0.206} &\scalebox{0.78}{0.319} &\secondres{\scalebox{0.78}{0.152}} &\secondres{\scalebox{0.78}{0.248}} &\scalebox{0.78}{0.168} &\scalebox{0.78}{0.269} &\scalebox{0.78}{0.156} &\scalebox{0.78}{0.258} &\scalebox{0.78}{0.274} &\scalebox{0.78}{0.363} &\scalebox{0.78}{0.183} &\scalebox{0.78}{0.289} &\scalebox{0.78}{0.160} &\scalebox{0.78}{0.262} &\scalebox{0.78}{0.164} &\scalebox{0.78}{0.263} &\scalebox{0.78}{0.157} &\scalebox{0.78}{0.257} &\scalebox{0.78}{0.237} &\scalebox{0.78}{0.349} &\scalebox{0.78}{0.203} &\scalebox{0.78}{0.311}  \\
&  \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.164}} &\boldres{\scalebox{0.78}{0.262}} &\scalebox{0.78}{0.219} &\scalebox{0.78}{0.331} &\scalebox{0.78}{0.232} &\scalebox{0.78}{0.346} &\secondres{\scalebox{0.78}{0.167}} &\secondres{\scalebox{0.78}{0.263}} &\scalebox{0.78}{0.183} &\scalebox{0.78}{0.284} &\scalebox{0.78}{0.172} &\scalebox{0.78}{0.274} &\scalebox{0.78}{0.287} &\scalebox{0.78}{0.375} &\scalebox{0.78}{0.184} &\scalebox{0.78}{0.290} &\scalebox{0.78}{0.175} &\scalebox{0.78}{0.278} &\scalebox{0.78}{0.187} &\scalebox{0.78}{0.288} &\scalebox{0.78}{0.175} &\scalebox{0.78}{0.276} &\scalebox{0.78}{0.368} &\scalebox{0.78}{0.459} &\scalebox{0.78}{0.238} &\scalebox{0.78}{0.338}  \\
&  \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.200}} &\secondres{\scalebox{0.78}{0.295}} &\scalebox{0.78}{0.237} &\scalebox{0.78}{0.348} &\scalebox{0.78}{0.249} &\scalebox{0.78}{0.360} &\secondres{\scalebox{0.78}{0.201}} &\boldres{\scalebox{0.78}{0.295}} &\scalebox{0.78}{0.257} &\scalebox{0.78}{0.340} &\scalebox{0.78}{0.211} &\scalebox{0.78}{0.305} &\scalebox{0.78}{0.321} &\scalebox{0.78}{0.401} &\scalebox{0.78}{0.202} &\scalebox{0.78}{0.304} &\scalebox{0.78}{0.210} &\scalebox{0.78}{0.310} &\scalebox{0.78}{0.243} &\scalebox{0.78}{0.339} &\scalebox{0.78}{0.213} &\scalebox{0.78}{0.313} &\scalebox{0.78}{0.447} &\scalebox{0.78}{0.516} &\scalebox{0.78}{0.285} &\scalebox{0.78}{0.377}  \\
\cmidrule(lr){2-28}
&  \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.161}} &\boldres{\scalebox{0.78}{0.257}} &\scalebox{0.78}{0.215} &\scalebox{0.78}{0.327} &\scalebox{0.78}{0.222} &\scalebox{0.78}{0.335} &\secondres{\scalebox{0.78}{0.163}} &\secondres{\scalebox{0.78}{0.259}} &\scalebox{0.78}{0.188} &\scalebox{0.78}{0.285} &\scalebox{0.78}{0.170} &\scalebox{0.78}{0.270} &\scalebox{0.78}{0.288} &\scalebox{0.78}{0.375} &\scalebox{0.78}{0.184} &\scalebox{0.78}{0.289} &\scalebox{0.78}{0.173} &\scalebox{0.78}{0.275} &\scalebox{0.78}{0.185} &\scalebox{0.78}{0.284} &\scalebox{0.78}{0.173} &\scalebox{0.78}{0.273} &\scalebox{0.78}{0.313} &\scalebox{0.78}{0.409} &\scalebox{0.78}{0.230} &\scalebox{0.78}{0.334} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{weather}}} 
&  \scalebox{0.78}{96} &\scalebox{0.78}{0.156} &\secondres{\scalebox{0.78}{0.206}} &\scalebox{0.78}{0.253} &\scalebox{0.78}{0.319} &\scalebox{0.78}{0.242} &\scalebox{0.78}{0.316} &\scalebox{0.78}{0.163} &\scalebox{0.78}{0.211} &\boldres{\scalebox{0.78}{0.146}} &\scalebox{0.78}{0.211} &\secondres{\scalebox{0.78}{0.153}} &\boldres{\scalebox{0.78}{0.202}} &\scalebox{0.78}{0.196} &\scalebox{0.78}{0.244} &\scalebox{0.78}{0.194} &\scalebox{0.78}{0.244} &\scalebox{0.78}{0.182} &\scalebox{0.78}{0.246} &\scalebox{0.78}{0.203} &\scalebox{0.78}{0.248} &\scalebox{0.78}{0.179} &\scalebox{0.78}{0.239} &\scalebox{0.78}{0.234} &\scalebox{0.78}{0.284} &\scalebox{0.78}{0.289} &\scalebox{0.78}{0.376}  \\
&  \scalebox{0.78}{192} &\scalebox{0.78}{0.199} &\secondres{\scalebox{0.78}{0.246}} &\scalebox{0.78}{0.303} &\scalebox{0.78}{0.353} &\scalebox{0.78}{0.303} &\scalebox{0.78}{0.362} &\scalebox{0.78}{0.207} &\scalebox{0.78}{0.251} &\boldres{\scalebox{0.78}{0.191}} &\scalebox{0.78}{0.256} &\secondres{\scalebox{0.78}{0.197}} &\boldres{\scalebox{0.78}{0.242}} &\scalebox{0.78}{0.242} &\scalebox{0.78}{0.281} &\scalebox{0.78}{0.241} &\scalebox{0.78}{0.283} &\scalebox{0.78}{0.219} &\scalebox{0.78}{0.278} &\scalebox{0.78}{0.241} &\scalebox{0.78}{0.282} &\scalebox{0.78}{0.219} &\scalebox{0.78}{0.276} &\scalebox{0.78}{0.273} &\scalebox{0.78}{0.311} &\scalebox{0.78}{0.268} &\scalebox{0.78}{0.350}  \\
&  \scalebox{0.78}{336} &\scalebox{0.78}{0.249} &\secondres{\scalebox{0.78}{0.286}} &\scalebox{0.78}{0.355} &\scalebox{0.78}{0.390} &\scalebox{0.78}{0.344} &\scalebox{0.78}{0.389} &\scalebox{0.78}{0.254} &\scalebox{0.78}{0.288} &\boldres{\scalebox{0.78}{0.245}} &\scalebox{0.78}{0.308} &\secondres{\scalebox{0.78}{0.246}} &\boldres{\scalebox{0.78}{0.283}} &\scalebox{0.78}{0.275} &\scalebox{0.78}{0.308} &\scalebox{0.78}{0.284} &\scalebox{0.78}{0.312} &\scalebox{0.78}{0.264} &\scalebox{0.78}{0.315} &\scalebox{0.78}{0.294} &\scalebox{0.78}{0.323} &\scalebox{0.78}{0.266} &\scalebox{0.78}{0.313} &\scalebox{0.78}{0.337} &\scalebox{0.78}{0.355} &\scalebox{0.78}{0.341} &\scalebox{0.78}{0.402}  \\
&  \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.311}} &\secondres{\scalebox{0.78}{0.335}} &\scalebox{0.78}{0.401} &\scalebox{0.78}{0.420} &\scalebox{0.78}{0.393} &\scalebox{0.78}{0.411} &\scalebox{0.78}{0.327} &\scalebox{0.78}{0.339} &\scalebox{0.78}{0.336} &\scalebox{0.78}{0.377} &\secondres{\scalebox{0.78}{0.318}} &\boldres{\scalebox{0.78}{0.332}} &\scalebox{0.78}{0.348} &\scalebox{0.78}{0.351} &\scalebox{0.78}{0.349} &\scalebox{0.78}{0.358} &\scalebox{0.78}{0.322} &\scalebox{0.78}{0.362} &\scalebox{0.78}{0.341} &\scalebox{0.78}{0.349} &\scalebox{0.78}{0.330} &\scalebox{0.78}{0.366} &\scalebox{0.78}{0.430} &\scalebox{0.78}{0.411} &\scalebox{0.78}{0.381} &\scalebox{0.78}{0.433}  \\
\cmidrule(lr){2-28}
&  \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.228}} &\secondres{\scalebox{0.78}{0.268}} &\scalebox{0.78}{0.328} &\scalebox{0.78}{0.371} &\scalebox{0.78}{0.321} &\scalebox{0.78}{0.370} &\scalebox{0.78}{0.238} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.230} &\scalebox{0.78}{0.288} &\secondres{\scalebox{0.78}{0.229}} &\boldres{\scalebox{0.78}{0.265}} &\scalebox{0.78}{0.265} &\scalebox{0.78}{0.296} &\scalebox{0.78}{0.267} &\scalebox{0.78}{0.299} &\scalebox{0.78}{0.247} &\scalebox{0.78}{0.300} &\scalebox{0.78}{0.270} &\scalebox{0.78}{0.301} &\scalebox{0.78}{0.248} &\scalebox{0.78}{0.298} &\scalebox{0.78}{0.318} &\scalebox{0.78}{0.340} &\scalebox{0.78}{0.320} &\scalebox{0.78}{0.390} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{solar}}} 
&  \scalebox{0.78}{96} &\secondres{\scalebox{0.78}{0.180}} &\secondres{\scalebox{0.78}{0.241}} &\scalebox{0.78}{0.687} &\scalebox{0.78}{0.593} &\scalebox{0.78}{0.251} &\scalebox{0.78}{0.359} &\scalebox{0.78}{0.193} &\scalebox{0.78}{0.243} &\boldres{\scalebox{0.78}{0.165}} &\boldres{\scalebox{0.78}{0.229}} &\scalebox{0.78}{0.185} &\scalebox{0.78}{0.246} &\scalebox{0.78}{0.312} &\scalebox{0.78}{0.348} &\scalebox{0.78}{0.249} &\scalebox{0.78}{0.319} &\scalebox{0.78}{0.232} &\scalebox{0.78}{0.304} &\scalebox{0.78}{0.260} &\scalebox{0.78}{0.305} &\scalebox{0.78}{0.191} &\scalebox{0.78}{0.262} &\scalebox{0.78}{0.324} &\scalebox{0.78}{0.391} &\scalebox{0.78}{0.255} &\scalebox{0.78}{0.303}  \\
&  \scalebox{0.78}{192} &\secondres{\scalebox{0.78}{0.200}} &\secondres{\scalebox{0.78}{0.264}} &\scalebox{0.78}{0.840} &\scalebox{0.78}{0.714} &\scalebox{0.78}{0.270} &\scalebox{0.78}{0.384} &\scalebox{0.78}{0.217} &\scalebox{0.78}{0.269} &\boldres{\scalebox{0.78}{0.187}} &\boldres{\scalebox{0.78}{0.244}} &\scalebox{0.78}{0.203} &\scalebox{0.78}{0.277} &\scalebox{0.78}{0.324} &\scalebox{0.78}{0.366} &\scalebox{0.78}{0.260} &\scalebox{0.78}{0.323} &\scalebox{0.78}{0.255} &\scalebox{0.78}{0.317} &\scalebox{0.78}{0.311} &\scalebox{0.78}{0.345} &\scalebox{0.78}{0.224} &\scalebox{0.78}{0.283} &\scalebox{0.78}{0.367} &\scalebox{0.78}{0.436} &\scalebox{0.78}{0.218} &\scalebox{0.78}{0.292}  \\
&  \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.202}} &\secondres{\scalebox{0.78}{0.266}} &\scalebox{0.78}{0.609} &\scalebox{0.78}{0.572} &\scalebox{0.78}{0.299} &\scalebox{0.78}{0.412} &\scalebox{0.78}{0.227} &\scalebox{0.78}{0.280} &\secondres{\scalebox{0.78}{0.205}} &\boldres{\scalebox{0.78}{0.256}} &\scalebox{0.78}{0.218} &\scalebox{0.78}{0.286} &\scalebox{0.78}{0.344} &\scalebox{0.78}{0.377} &\scalebox{0.78}{0.275} &\scalebox{0.78}{0.334} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.331} &\scalebox{0.78}{0.322} &\scalebox{0.78}{0.354} &\scalebox{0.78}{0.245} &\scalebox{0.78}{0.301} &\scalebox{0.78}{0.420} &\scalebox{0.78}{0.473} &\scalebox{0.78}{0.236} &\scalebox{0.78}{0.309}  \\
&  \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.208}} &\secondres{\scalebox{0.78}{0.273}} &\scalebox{0.78}{0.852} &\scalebox{0.78}{0.719} &\scalebox{0.78}{0.319} &\scalebox{0.78}{0.413} &\scalebox{0.78}{0.239} &\scalebox{0.78}{0.298} &\scalebox{0.78}{0.215} &\boldres{\scalebox{0.78}{0.267}} &\secondres{\scalebox{0.78}{0.215}} &\scalebox{0.78}{0.278} &\scalebox{0.78}{0.318} &\scalebox{0.78}{0.357} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.332} &\scalebox{0.78}{0.274} &\scalebox{0.78}{0.333} &\scalebox{0.78}{0.290} &\scalebox{0.78}{0.309} &\scalebox{0.78}{0.264} &\scalebox{0.78}{0.313} &\scalebox{0.78}{0.456} &\scalebox{0.78}{0.498} &\scalebox{0.78}{0.233} &\scalebox{0.78}{0.299}  \\
\cmidrule(lr){2-28}
&  \scalebox{0.78}{Avg} &\secondres{\scalebox{0.78}{0.198}} &\secondres{\scalebox{0.78}{0.261}} &\scalebox{0.78}{0.747} &\scalebox{0.78}{0.649} &\scalebox{0.78}{0.285} &\scalebox{0.78}{0.392} &\scalebox{0.78}{0.219} &\scalebox{0.78}{0.272} &\boldres{\scalebox{0.78}{0.193}} &\boldres{\scalebox{0.78}{0.249}} &\scalebox{0.78}{0.205} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.325} &\scalebox{0.78}{0.362} &\scalebox{0.78}{0.264} &\scalebox{0.78}{0.327} &\scalebox{0.78}{0.258} &\scalebox{0.78}{0.321} &\scalebox{0.78}{0.296} &\scalebox{0.78}{0.328} &\scalebox{0.78}{0.231} &\scalebox{0.78}{0.290} &\scalebox{0.78}{0.392} &\scalebox{0.78}{0.450} &\scalebox{0.78}{0.235} &\scalebox{0.78}{0.301} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|ccc}
    \toprule
\multicolumn{2}{c}{Models} &  
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{\model}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{Autoformer}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{FEDformer}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{PatchTST}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{TimesNet}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{SCINet}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{DLinear}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{FiLM}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{FreTS}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{FITS}}}} & \\
    
    \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}
    \multicolumn{2}{c}{} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} &  \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE}   \\ \midrule

\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}} 
&  \scalebox{0.78}{96} &\secondres{\scalebox{0.78}{0.093}} &\secondres{\scalebox{0.78}{0.235}} &\scalebox{0.78}{0.118} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.110} &\scalebox{0.78}{0.264} &\scalebox{0.78}{0.098} &\scalebox{0.78}{0.241} &\scalebox{0.78}{0.098} &\scalebox{0.78}{0.241} &\scalebox{0.78}{0.136} &\scalebox{0.78}{0.291} &\scalebox{0.78}{0.099} &\scalebox{0.78}{0.247} &\scalebox{0.78}{0.107} &\scalebox{0.78}{0.257} &\boldres{\scalebox{0.78}{0.091}} &\boldres{\scalebox{0.78}{0.235}} &\scalebox{0.78}{0.161} &\scalebox{0.78}{0.316}  \\
&  \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.110}} &\boldres{\scalebox{0.78}{0.259}} &\scalebox{0.78}{0.117} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.116} &\scalebox{0.78}{0.273} &\scalebox{0.78}{0.124} &\scalebox{0.78}{0.275} &\scalebox{0.78}{0.121} &\scalebox{0.78}{0.273} &\scalebox{0.78}{0.186} &\scalebox{0.78}{0.336} &\scalebox{0.78}{0.110} &\scalebox{0.78}{0.263} &\scalebox{0.78}{0.115} &\scalebox{0.78}{0.267} &\secondres{\scalebox{0.78}{0.110}} &\secondres{\scalebox{0.78}{0.261}} &\scalebox{0.78}{0.181} &\scalebox{0.78}{0.338}  \\
&  \scalebox{0.78}{336} &\scalebox{0.78}{0.118} &\secondres{\scalebox{0.78}{0.270}} &\scalebox{0.78}{0.119} &\scalebox{0.78}{0.275} &\scalebox{0.78}{0.126} &\scalebox{0.78}{0.283} &\scalebox{0.78}{0.124} &\scalebox{0.78}{0.279} &\scalebox{0.78}{0.117} &\scalebox{0.78}{0.271} &\scalebox{0.78}{0.162} &\scalebox{0.78}{0.319} &\boldres{\scalebox{0.78}{0.111}} &\boldres{\scalebox{0.78}{0.265}} &\scalebox{0.78}{0.129} &\scalebox{0.78}{0.287} &\secondres{\scalebox{0.78}{0.116}} &\scalebox{0.78}{0.271} &\scalebox{0.78}{0.213} &\scalebox{0.78}{0.365}  \\
&  \scalebox{0.78}{720} &\scalebox{0.78}{0.147} &\scalebox{0.78}{0.308} &\scalebox{0.78}{0.150} &\secondres{\scalebox{0.78}{0.306}} &\scalebox{0.78}{0.165} &\scalebox{0.78}{0.320} &\scalebox{0.78}{0.197} &\scalebox{0.78}{0.351} &\scalebox{0.78}{0.171} &\scalebox{0.78}{0.327} &\scalebox{0.78}{0.226} &\scalebox{0.78}{0.377} &\boldres{\scalebox{0.78}{0.140}} &\scalebox{0.78}{0.306} &\scalebox{0.78}{0.153} &\scalebox{0.78}{0.313} &\secondres{\scalebox{0.78}{0.144}} &\boldres{\scalebox{0.78}{0.305}} &\scalebox{0.78}{0.306} &\scalebox{0.78}{0.439}  \\
\cmidrule(lr){2-22}
&  \scalebox{0.78}{Avg} &\scalebox{0.78}{0.117} &\secondres{\scalebox{0.78}{0.268}} &\scalebox{0.78}{0.126} &\scalebox{0.78}{0.281} &\scalebox{0.78}{0.129} &\scalebox{0.78}{0.285} &\scalebox{0.78}{0.136} &\scalebox{0.78}{0.287} &\scalebox{0.78}{0.126} &\scalebox{0.78}{0.278} &\scalebox{0.78}{0.178} &\scalebox{0.78}{0.331} &\secondres{\scalebox{0.78}{0.115}} &\scalebox{0.78}{0.270} &\scalebox{0.78}{0.126} &\scalebox{0.78}{0.281} &\boldres{\scalebox{0.78}{0.115}} &\boldres{\scalebox{0.78}{0.268}} &\scalebox{0.78}{0.215} &\scalebox{0.78}{0.364} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}} 
&  \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.226}} &\boldres{\scalebox{0.78}{0.371}} &\scalebox{0.78}{0.273} &\scalebox{0.78}{0.422} &\scalebox{0.78}{0.259} &\scalebox{0.78}{0.407} &\secondres{\scalebox{0.78}{0.233}} &\secondres{\scalebox{0.78}{0.374}} &\scalebox{0.78}{0.252} &\scalebox{0.78}{0.394} &\scalebox{0.78}{0.328} &\scalebox{0.78}{0.455} &\scalebox{0.78}{0.255} &\scalebox{0.78}{0.402} &\scalebox{0.78}{0.277} &\scalebox{0.78}{0.413} &\scalebox{0.78}{0.250} &\scalebox{0.78}{0.389} &\scalebox{0.78}{0.509} &\scalebox{0.78}{0.561}  \\
&  \scalebox{0.78}{192} &\secondres{\scalebox{0.78}{0.279}} &\boldres{\scalebox{0.78}{0.418}} &\boldres{\scalebox{0.78}{0.278}} &\secondres{\scalebox{0.78}{0.424}} &\scalebox{0.78}{0.291} &\scalebox{0.78}{0.434} &\scalebox{0.78}{0.290} &\scalebox{0.78}{0.428} &\scalebox{0.78}{0.302} &\scalebox{0.78}{0.439} &\scalebox{0.78}{0.398} &\scalebox{0.78}{0.500} &\scalebox{0.78}{0.292} &\scalebox{0.78}{0.434} &\scalebox{0.78}{0.330} &\scalebox{0.78}{0.461} &\scalebox{0.78}{0.313} &\scalebox{0.78}{0.443} &\scalebox{0.78}{0.642} &\scalebox{0.78}{0.631}  \\
&  \scalebox{0.78}{336} &\secondres{\scalebox{0.78}{0.298}} &\secondres{\scalebox{0.78}{0.433}} &\boldres{\scalebox{0.78}{0.283}} &\boldres{\scalebox{0.78}{0.426}} &\scalebox{0.78}{0.306} &\scalebox{0.78}{0.443} &\scalebox{0.78}{0.345} &\scalebox{0.78}{0.469} &\scalebox{0.78}{0.314} &\scalebox{0.78}{0.451} &\scalebox{0.78}{0.432} &\scalebox{0.78}{0.525} &\scalebox{0.78}{0.305} &\scalebox{0.78}{0.443} &\scalebox{0.78}{0.313} &\scalebox{0.78}{0.451} &\scalebox{0.78}{0.351} &\scalebox{0.78}{0.470} &\scalebox{0.78}{0.691} &\scalebox{0.78}{0.655}  \\
&  \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.349}} &\boldres{\scalebox{0.78}{0.477}} &\scalebox{0.78}{0.382} &\scalebox{0.78}{0.494} &\scalebox{0.78}{0.443} &\scalebox{0.78}{0.524} &\scalebox{0.78}{0.493} &\scalebox{0.78}{0.567} &\scalebox{0.78}{0.420} &\scalebox{0.78}{0.519} &\scalebox{0.78}{0.656} &\scalebox{0.78}{0.649} &\secondres{\scalebox{0.78}{0.365}} &\secondres{\scalebox{0.78}{0.486}} &\scalebox{0.78}{0.385} &\scalebox{0.78}{0.494} &\scalebox{0.78}{0.473} &\scalebox{0.78}{0.540} &\scalebox{0.78}{1.045} &\scalebox{0.78}{0.814}  \\
\cmidrule(lr){2-22}
&  \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.288}} &\boldres{\scalebox{0.78}{0.425}} &\secondres{\scalebox{0.78}{0.304}} &\scalebox{0.78}{0.442} &\scalebox{0.78}{0.324} &\scalebox{0.78}{0.452} &\scalebox{0.78}{0.340} &\scalebox{0.78}{0.460} &\scalebox{0.78}{0.322} &\scalebox{0.78}{0.450} &\scalebox{0.78}{0.454} &\scalebox{0.78}{0.532} &\scalebox{0.78}{0.304} &\secondres{\scalebox{0.78}{0.441}} &\scalebox{0.78}{0.326} &\scalebox{0.78}{0.455} &\scalebox{0.78}{0.347} &\scalebox{0.78}{0.460} &\scalebox{0.78}{0.722} &\scalebox{0.78}{0.665} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}} 
&  \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.045}} &\boldres{\scalebox{0.78}{0.151}} &\scalebox{0.78}{0.068} &\scalebox{0.78}{0.202} &\scalebox{0.78}{0.056} &\scalebox{0.78}{0.178} &\scalebox{0.78}{0.045} &\scalebox{0.78}{0.154} &\secondres{\scalebox{0.78}{0.045}} &\secondres{\scalebox{0.78}{0.152}} &\scalebox{0.78}{0.051} &\scalebox{0.78}{0.169} &\scalebox{0.78}{0.049} &\scalebox{0.78}{0.162} &\scalebox{0.78}{0.051} &\scalebox{0.78}{0.167} &\scalebox{0.78}{0.049} &\scalebox{0.78}{0.161} &\scalebox{0.78}{0.070} &\scalebox{0.78}{0.202}  \\
&  \scalebox{0.78}{192} &\secondres{\scalebox{0.78}{0.075}} &\boldres{\scalebox{0.78}{0.202}} &\scalebox{0.78}{0.096} &\scalebox{0.78}{0.243} &\scalebox{0.78}{0.087} &\scalebox{0.78}{0.225} &\scalebox{0.78}{0.076} &\secondres{\scalebox{0.78}{0.206}} &\scalebox{0.78}{0.076} &\scalebox{0.78}{0.207} &\scalebox{0.78}{0.082} &\scalebox{0.78}{0.216} &\boldres{\scalebox{0.78}{0.075}} &\scalebox{0.78}{0.206} &\scalebox{0.78}{0.084} &\scalebox{0.78}{0.222} &\scalebox{0.78}{0.081} &\scalebox{0.78}{0.212} &\scalebox{0.78}{0.106} &\scalebox{0.78}{0.251}  \\
&  \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.100}} &\boldres{\scalebox{0.78}{0.239}} &\scalebox{0.78}{0.130} &\scalebox{0.78}{0.281} &\scalebox{0.78}{0.127} &\scalebox{0.78}{0.276} &\scalebox{0.78}{0.105} &\scalebox{0.78}{0.245} &\scalebox{0.78}{0.106} &\scalebox{0.78}{0.249} &\scalebox{0.78}{0.109} &\scalebox{0.78}{0.253} &\secondres{\scalebox{0.78}{0.102}} &\secondres{\scalebox{0.78}{0.244}} &\scalebox{0.78}{0.114} &\scalebox{0.78}{0.260} &\scalebox{0.78}{0.109} &\scalebox{0.78}{0.254} &\scalebox{0.78}{0.135} &\scalebox{0.78}{0.286}  \\
&  \scalebox{0.78}{720} &\secondres{\scalebox{0.78}{0.131}} &\secondres{\scalebox{0.78}{0.276}} &\scalebox{0.78}{0.164} &\scalebox{0.78}{0.313} &\scalebox{0.78}{0.157} &\scalebox{0.78}{0.312} &\scalebox{0.78}{0.138} &\scalebox{0.78}{0.285} &\scalebox{0.78}{0.134} &\scalebox{0.78}{0.280} &\scalebox{0.78}{0.137} &\scalebox{0.78}{0.284} &\boldres{\scalebox{0.78}{0.126}} &\boldres{\scalebox{0.78}{0.272}} &\scalebox{0.78}{0.143} &\scalebox{0.78}{0.293} &\scalebox{0.78}{0.139} &\scalebox{0.78}{0.292} &\scalebox{0.78}{0.171} &\scalebox{0.78}{0.321}  \\
\cmidrule(lr){2-22}
&  \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.088}} &\boldres{\scalebox{0.78}{0.217}} &\scalebox{0.78}{0.115} &\scalebox{0.78}{0.260} &\scalebox{0.78}{0.107} &\scalebox{0.78}{0.248} &\scalebox{0.78}{0.091} &\scalebox{0.78}{0.223} &\scalebox{0.78}{0.090} &\scalebox{0.78}{0.222} &\scalebox{0.78}{0.095} &\scalebox{0.78}{0.231} &\secondres{\scalebox{0.78}{0.088}} &\secondres{\scalebox{0.78}{0.221}} &\scalebox{0.78}{0.098} &\scalebox{0.78}{0.236} &\scalebox{0.78}{0.095} &\scalebox{0.78}{0.230} &\scalebox{0.78}{0.121} &\scalebox{0.78}{0.265} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm2}}} 
&  \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.115}} &\secondres{\scalebox{0.78}{0.236}} &\scalebox{0.78}{0.202} &\scalebox{0.78}{0.343} &\scalebox{0.78}{0.136} &\scalebox{0.78}{0.273} &\secondres{\scalebox{0.78}{0.116}} &\boldres{\scalebox{0.78}{0.235}} &\scalebox{0.78}{0.122} &\scalebox{0.78}{0.251} &\scalebox{0.78}{0.137} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.132} &\scalebox{0.78}{0.262} &\scalebox{0.78}{0.157} &\scalebox{0.78}{0.288} &\scalebox{0.78}{0.123} &\scalebox{0.78}{0.246} &\scalebox{0.78}{0.229} &\scalebox{0.78}{0.362}  \\
&  \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.180}} &\boldres{\scalebox{0.78}{0.307}} &\scalebox{0.78}{0.282} &\scalebox{0.78}{0.409} &\scalebox{0.78}{0.209} &\scalebox{0.78}{0.344} &\secondres{\scalebox{0.78}{0.186}} &\secondres{\scalebox{0.78}{0.312}} &\scalebox{0.78}{0.196} &\scalebox{0.78}{0.324} &\scalebox{0.78}{0.201} &\scalebox{0.78}{0.336} &\scalebox{0.78}{0.194} &\scalebox{0.78}{0.325} &\scalebox{0.78}{0.221} &\scalebox{0.78}{0.350} &\scalebox{0.78}{0.186} &\scalebox{0.78}{0.315} &\scalebox{0.78}{0.298} &\scalebox{0.78}{0.421}  \\
&  \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.238}} &\boldres{\scalebox{0.78}{0.369}} &\scalebox{0.78}{0.337} &\scalebox{0.78}{0.442} &\scalebox{0.78}{0.287} &\scalebox{0.78}{0.403} &\secondres{\scalebox{0.78}{0.252}} &\secondres{\scalebox{0.78}{0.381}} &\scalebox{0.78}{0.265} &\scalebox{0.78}{0.392} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.396} &\scalebox{0.78}{0.266} &\scalebox{0.78}{0.386} &\scalebox{0.78}{0.298} &\scalebox{0.78}{0.413} &\scalebox{0.78}{0.257} &\scalebox{0.78}{0.384} &\scalebox{0.78}{0.418} &\scalebox{0.78}{0.505}  \\
&  \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.285}} &\boldres{\scalebox{0.78}{0.416}} &\scalebox{0.78}{0.391} &\scalebox{0.78}{0.488} &\scalebox{0.78}{0.369} &\scalebox{0.78}{0.472} &\scalebox{0.78}{0.314} &\scalebox{0.78}{0.438} &\scalebox{0.78}{0.337} &\scalebox{0.78}{0.452} &\scalebox{0.78}{0.349} &\scalebox{0.78}{0.459} &\secondres{\scalebox{0.78}{0.310}} &\secondres{\scalebox{0.78}{0.431}} &\scalebox{0.78}{0.376} &\scalebox{0.78}{0.470} &\scalebox{0.78}{0.334} &\scalebox{0.78}{0.452} &\scalebox{0.78}{0.485} &\scalebox{0.78}{0.548}  \\
\cmidrule(lr){2-22}
&  \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.205}} &\boldres{\scalebox{0.78}{0.332}} &\scalebox{0.78}{0.303} &\scalebox{0.78}{0.421} &\scalebox{0.78}{0.250} &\scalebox{0.78}{0.373} &\secondres{\scalebox{0.78}{0.217}} &\secondres{\scalebox{0.78}{0.342}} &\scalebox{0.78}{0.230} &\scalebox{0.78}{0.355} &\scalebox{0.78}{0.240} &\scalebox{0.78}{0.366} &\scalebox{0.78}{0.226} &\scalebox{0.78}{0.351} &\scalebox{0.78}{0.263} &\scalebox{0.78}{0.380} &\scalebox{0.78}{0.225} &\scalebox{0.78}{0.349} &\scalebox{0.78}{0.358} &\scalebox{0.78}{0.459} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
\multicolumn{2}{c}{Models} &  
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{ATFNet}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{F-Block}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{T-Block}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{ATFNet v1}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{ATFNet v2}}}} &
\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{ATFNet v3}}}}  \\
    
    \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
    \multicolumn{2}{c}{} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} &  \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE} & \scalebox{0.68}{MSE} & \scalebox{0.68}{MAE}   \\ \midrule

\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}} 
&  \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.405}} &\scalebox{0.78}{0.442} &\secondres{\scalebox{0.78}{0.413}} &\scalebox{0.78}{0.445} &\scalebox{0.78}{0.419} &\scalebox{0.78}{0.448} &\scalebox{0.78}{0.414} &\boldres{\scalebox{0.78}{0.441}} &\scalebox{0.78}{0.414} &\secondres{\scalebox{0.78}{0.441}} &\scalebox{0.78}{0.417} &\scalebox{0.78}{0.444}  \\
&  \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.467}} &\boldres{\scalebox{0.78}{0.482}} &\secondres{\scalebox{0.78}{0.469}} &\secondres{\scalebox{0.78}{0.483}} &\scalebox{0.78}{0.482} &\scalebox{0.78}{0.488} &\scalebox{0.78}{0.471} &\scalebox{0.78}{0.485} &\scalebox{0.78}{0.470} &\scalebox{0.78}{0.487} &\scalebox{0.78}{0.475} &\scalebox{0.78}{0.488}  \\
&  \scalebox{0.78}{336} &\secondres{\scalebox{0.78}{0.514}} &\scalebox{0.78}{0.521} &\scalebox{0.78}{0.517} &\scalebox{0.78}{0.524} &\scalebox{0.78}{0.526} &\secondres{\scalebox{0.78}{0.517}} &\scalebox{0.78}{0.517} &\scalebox{0.78}{0.520} &\boldres{\scalebox{0.78}{0.511}} &\boldres{\scalebox{0.78}{0.516}} &\scalebox{0.78}{0.529} &\scalebox{0.78}{0.530}  \\
&  \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.614}} &\scalebox{0.78}{0.589} &\scalebox{0.78}{0.706} &\scalebox{0.78}{0.633} &\scalebox{0.78}{0.684} &\scalebox{0.78}{0.622} &\scalebox{0.78}{0.624} &\secondres{\scalebox{0.78}{0.589}} &\scalebox{0.78}{0.648} &\scalebox{0.78}{0.599} &\secondres{\scalebox{0.78}{0.619}} &\boldres{\scalebox{0.78}{0.588}}  \\
\cmidrule(lr){2-12}
&  \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.500}} &\boldres{\scalebox{0.78}{0.508}} &\scalebox{0.78}{0.526} &\scalebox{0.78}{0.521} &\scalebox{0.78}{0.528} &\scalebox{0.78}{0.519} &\secondres{\scalebox{0.78}{0.506}} &\secondres{\scalebox{0.78}{0.509}} &\scalebox{0.78}{0.511} &\scalebox{0.78}{0.511} &\scalebox{0.78}{0.510} &\scalebox{0.78}{0.512} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}} 
&  \scalebox{0.78}{96} &\scalebox{0.78}{0.327} &\secondres{\scalebox{0.78}{0.375}} &\secondres{\scalebox{0.78}{0.324}} &\boldres{\scalebox{0.78}{0.373}} &\scalebox{0.78}{0.327} &\scalebox{0.78}{0.382} &\scalebox{0.78}{0.327} &\scalebox{0.78}{0.378} &\boldres{\scalebox{0.78}{0.321}} &\scalebox{0.78}{0.376} &\scalebox{0.78}{0.326} &\scalebox{0.78}{0.380}  \\
&  \scalebox{0.78}{192} &\secondres{\scalebox{0.78}{0.370}} &\secondres{\scalebox{0.78}{0.412}} &\scalebox{0.78}{0.387} &\scalebox{0.78}{0.414} &\scalebox{0.78}{0.377} &\scalebox{0.78}{0.413} &\boldres{\scalebox{0.78}{0.370}} &\boldres{\scalebox{0.78}{0.411}} &\scalebox{0.78}{0.372} &\scalebox{0.78}{0.413} &\scalebox{0.78}{0.375} &\scalebox{0.78}{0.413}  \\
&  \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.402}} &\scalebox{0.78}{0.438} &\scalebox{0.78}{0.432} &\scalebox{0.78}{0.450} &\scalebox{0.78}{0.411} &\scalebox{0.78}{0.441} &\scalebox{0.78}{0.412} &\scalebox{0.78}{0.441} &\scalebox{0.78}{0.412} &\secondres{\scalebox{0.78}{0.438}} &\secondres{\scalebox{0.78}{0.407}} &\boldres{\scalebox{0.78}{0.438}}  \\
&  \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.453}} &\boldres{\scalebox{0.78}{0.476}} &\scalebox{0.78}{0.489} &\scalebox{0.78}{0.495} &\scalebox{0.78}{0.468} &\scalebox{0.78}{0.482} &\scalebox{0.78}{0.462} &\scalebox{0.78}{0.482} &\scalebox{0.78}{0.466} &\scalebox{0.78}{0.483} &\secondres{\scalebox{0.78}{0.458}} &\secondres{\scalebox{0.78}{0.480}}  \\
\cmidrule(lr){2-12}
&  \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.388}} &\boldres{\scalebox{0.78}{0.425}} &\scalebox{0.78}{0.408} &\scalebox{0.78}{0.433} &\scalebox{0.78}{0.396} &\scalebox{0.78}{0.429} &\scalebox{0.78}{0.393} &\scalebox{0.78}{0.428} &\scalebox{0.78}{0.393} &\scalebox{0.78}{0.427} &\secondres{\scalebox{0.78}{0.392}} &\secondres{\scalebox{0.78}{0.427}} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{traffic}}} 
&  \scalebox{0.78}{96} &\scalebox{0.78}{0.376} &\secondres{\scalebox{0.78}{0.264}} &\boldres{\scalebox{0.78}{0.373}} &\scalebox{0.78}{0.265} &\scalebox{0.78}{0.397} &\scalebox{0.78}{0.281} &\scalebox{0.78}{0.377} &\boldres{\scalebox{0.78}{0.263}} &\secondres{\scalebox{0.78}{0.375}} &\scalebox{0.78}{0.267} &\scalebox{0.78}{0.386} &\scalebox{0.78}{0.268}  \\
&  \scalebox{0.78}{192} &\scalebox{0.78}{0.394} &\secondres{\scalebox{0.78}{0.273}} &\secondres{\scalebox{0.78}{0.394}} &\scalebox{0.78}{0.274} &\scalebox{0.78}{0.413} &\scalebox{0.78}{0.290} &\scalebox{0.78}{0.395} &\boldres{\scalebox{0.78}{0.272}} &\boldres{\scalebox{0.78}{0.393}} &\scalebox{0.78}{0.275} &\scalebox{0.78}{0.401} &\scalebox{0.78}{0.277}  \\
&  \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.406}} &\boldres{\scalebox{0.78}{0.278}} &\scalebox{0.78}{0.410} &\scalebox{0.78}{0.283} &\scalebox{0.78}{0.425} &\scalebox{0.78}{0.296} &\scalebox{0.78}{0.409} &\secondres{\scalebox{0.78}{0.280}} &\secondres{\scalebox{0.78}{0.407}} &\scalebox{0.78}{0.283} &\scalebox{0.78}{0.412} &\scalebox{0.78}{0.281}  \\
&  \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.437}} &\boldres{\scalebox{0.78}{0.299}} &\scalebox{0.78}{0.449} &\scalebox{0.78}{0.310} &\scalebox{0.78}{0.456} &\scalebox{0.78}{0.313} &\secondres{\scalebox{0.78}{0.440}} &\secondres{\scalebox{0.78}{0.300}} &\scalebox{0.78}{0.441} &\scalebox{0.78}{0.301} &\scalebox{0.78}{0.443} &\scalebox{0.78}{0.301}  \\
\cmidrule(lr){2-12}
&  \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.403}} &\boldres{\scalebox{0.78}{0.279}} &\scalebox{0.78}{0.406} &\scalebox{0.78}{0.283} &\scalebox{0.78}{0.423} &\scalebox{0.78}{0.295} &\scalebox{0.78}{0.405} &\secondres{\scalebox{0.78}{0.279}} &\secondres{\scalebox{0.78}{0.404}} &\scalebox{0.78}{0.282} &\scalebox{0.78}{0.410} &\scalebox{0.78}{0.282} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{weather}}} 
&  \scalebox{0.78}{96} &\scalebox{0.78}{0.156} &\secondres{\scalebox{0.78}{0.206}} &\scalebox{0.78}{0.159} &\scalebox{0.78}{0.208} &\boldres{\scalebox{0.78}{0.153}} &\boldres{\scalebox{0.78}{0.202}} &\scalebox{0.78}{0.160} &\scalebox{0.78}{0.211} &\scalebox{0.78}{0.164} &\scalebox{0.78}{0.221} &\secondres{\scalebox{0.78}{0.155}} &\scalebox{0.78}{0.211}  \\
&  \scalebox{0.78}{192} &\scalebox{0.78}{0.199} &\secondres{\scalebox{0.78}{0.246}} &\scalebox{0.78}{0.204} &\scalebox{0.78}{0.252} &\boldres{\scalebox{0.78}{0.197}} &\boldres{\scalebox{0.78}{0.242}} &\scalebox{0.78}{0.201} &\scalebox{0.78}{0.249} &\scalebox{0.78}{0.202} &\scalebox{0.78}{0.260} &\secondres{\scalebox{0.78}{0.198}} &\scalebox{0.78}{0.249}  \\
&  \scalebox{0.78}{336} &\scalebox{0.78}{0.249} &\secondres{\scalebox{0.78}{0.286}} &\scalebox{0.78}{0.257} &\scalebox{0.78}{0.300} &\boldres{\scalebox{0.78}{0.246}} &\boldres{\scalebox{0.78}{0.283}} &\scalebox{0.78}{0.251} &\scalebox{0.78}{0.289} &\scalebox{0.78}{0.255} &\scalebox{0.78}{0.304} &\secondres{\scalebox{0.78}{0.248}} &\scalebox{0.78}{0.294}  \\
&  \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.311}} &\secondres{\scalebox{0.78}{0.336}} &\scalebox{0.78}{0.327} &\scalebox{0.78}{0.373} &\scalebox{0.78}{0.318} &\boldres{\scalebox{0.78}{0.332}} &\scalebox{0.78}{0.318} &\scalebox{0.78}{0.346} &\scalebox{0.78}{0.318} &\scalebox{0.78}{0.352} &\secondres{\scalebox{0.78}{0.314}} &\scalebox{0.78}{0.343}  \\
\cmidrule(lr){2-12}
&  \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.228}} &\secondres{\scalebox{0.78}{0.268}} &\scalebox{0.78}{0.237} &\scalebox{0.78}{0.283} &\secondres{\scalebox{0.78}{0.229}} &\boldres{\scalebox{0.78}{0.265}} &\scalebox{0.78}{0.233} &\scalebox{0.78}{0.274} &\scalebox{0.78}{0.235} &\scalebox{0.78}{0.284} &\scalebox{0.78}{0.229} &\scalebox{0.78}{0.274} \\

    \bottomrule
  \end{tabular}
